A Cooperative Perception System Robust to Localization Errors

Cooperative perception is challenging for safety-critical autonomous driving applications.The errors in the shared position and pose cause an inaccurate relative transform estimation and disrupt the robust mapping of the Ego vehicle. We propose a distributed object-level cooperative perception system called OptiMatch, in which the detected 3D bounding boxes and local state information are shared between the connected vehicles. To correct the noisy relative transform, the local measurements of both connected vehicles (bounding boxes) are utilized, and an optimal transport theory-based algorithm is developed to filter out those objects jointly detected by the vehicles along with their correspondence, constructing an associated co-visible set. A correction transform is estimated from the matched object pairs and further applied to the noisy relative transform, followed by global fusion and dynamic mapping. Experiment results show that robust performance is achieved for different levels of location and heading errors, and the proposed framework outperforms the state-of-the-art benchmark fusion schemes, including early, late, and intermediate fusion, on average precision by a large margin when location and/or heading errors occur.

==> materials/tikztex/AP_curve_heading.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=2.3in,
height=1.8in,
legend pos=outer north east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204
},
ymin=0.2,ymax=0.8,
xmin=0,xmax=2.5,
xlabel=Heading error std $\sigma_\phi$ (\degree),
ylabel=Average precision at IoU 0.7,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
xtick={0,0.5,1,1.5,2.0,2.5}
%gridcolor=lightgray204,
]

\addplot[dashed,color=mycolor1,line width =0.75pt]
coordinates
{
(0,0.47) (0.5,0.47)
(1,0.47) (1.5,0.47)
(2.0,0.47) (2.5,0.47)
};
% \addlegendentry{\small{No Fusion}}

\addplot+[sharp plot,color=mycolor5, mark color=red, line width=1pt,mark=square*,mark options={fill=mycolor5}]
coordinates
{
(0,0.78) (0.5,0.65)
(1,0.50) (1.5,0.41)
(2.0,0.37) (2.5,0.33)
};
% \addlegendentry{\small{F-Cooper}}

\addplot+[sharp plot,color=mycolor3,line width=1pt,mark=pentagon*,mark options={fill=mycolor3}]
coordinates
{
(0,0.73) (0.5,0.64)
(1,0.55) (1.5,0.50)
(2,0.46) (2.5,0.44)
};
% \addlegendentry{\small{OPV2V}}


\addplot+[sharp plot,color=mycolor4,line width=1pt,mark=triangle*,mark options={fill=mycolor4}]
coordinates
{
(0,0.68) (0.5,0.58)
(1,0.47) (1.5,0.40)
(2.0,0.36) (2.5,0.33)
};
% \addlegendentry{\small{Late fusion}}

\addplot+[sharp plot,color=mycolor6,line width=1pt,mark=diamond*,mark options={fill=mycolor6}]
coordinates
{
(0,0.74) (0.5,0.59)
(1.0,0.45) (1.5,0.37)
(2.0,0.33) (2.5,0.29)
};
% \addlegendentry{\small{Early Fusion}}

\addplot+[sharp plot,color=mycolor2,solid,line width=1pt,mark=*,mark options={fill=mycolor2}]
coordinates
{
(0,0.66) (0.5,0.65)
(1.0,0.65) (1.5,0.64)
(2.0,0.63) (2.5,0.61)
};
% \addlegendentry{\small{Our model}}



\end{axis}
\end{tikzpicture}

==> materials/tikztex/AP_curve_position.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{lightgray204}{RGB}{204,204,204}


\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=2.3in,
height=1.8in,
legend pos=outer north east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
ymin=0.2,ymax=0.8,
xmin=0,xmax=1,
xlabel=Positional error std $\sigma_p$ (m),
ylabel=Average precision at IoU 0.7,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[dashed,color=mycolor1,line width =0.75pt]
coordinates
{
(0,0.47) (0.2,0.47)
(0.4,0.47) (0.6,0.47)
(0.8,0.47) (1,0.47)
};
\label{No fusion}
% \addlegendentry{\small{No fusion}}

\addplot+[sharp plot,color=mycolor5, mark color=red, line width=1pt,mark=square*,mark options={fill=mycolor5}]
coordinates
{
(0,0.78) (0.2,0.68)
(0.4,0.46) (0.6,0.34)
(0.8,0.28) (1.0,0.27)
};
\label{F-Cooper}
% \addlegendentry{\small{F-Cooper}}

\addplot+[sharp plot,color=mycolor3,line width=1pt,mark=pentagon*,mark options={fill=mycolor3}]
coordinates
{
(0,0.73) (0.20,0.64)
(0.40,0.49) (0.6,0.42)
(0.80,0.40) (1.0,0.38)
};
\label{OPV2V}
% \addlegendentry{\small{OPV2V}}


\addplot+[sharp plot,color=mycolor4,line width=1pt,mark=triangle*,mark options={fill=mycolor4}]
coordinates
{
(0,0.68) (0.2,0.53)
(0.4,0.36) (0.6,0.32)
(0.8,0.29) (1.0,0.29)
};
\label{Late fusion}
% \addlegendentry{\small{Late fusion}}

\addplot+[sharp plot,color=mycolor6,line width=1pt,mark=diamond*,mark options={fill=mycolor6}]
coordinates
{
(0,0.74) (0.2,0.61)
(0.4,0.38) (0.6,0.25)
(0.8,0.21) (1,0.2)
};
\label{Early fusion}
% \addlegendentry{\small{Early fusion}}


\addplot+[sharp plot,color=mycolor2,solid,line width=1pt,mark=*,mark options={fill=mycolor2}]
coordinates
{
(0,0.66) (0.2,0.64)
(0.4,0.63) (0.6,0.62)
(0.8,0.61) (1.0,0.60)
};
\label{Our model}
% \addlegendentry{\small{Our model}}



\end{axis}
%\caption{AP vs x location error}
\end{tikzpicture}


==> materials/tikztex/RRE_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\scriptsize]
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{darkblue}{RGB}{31,119,180}
\definecolor{darkred}{RGB}{210,0,0}

\begin{axis}[
width=3.5in,
height=1.5in,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Timestamp (frame)},
xmajorgrids,
xmin=0, xmax=478,
xtick style={color=black},
y grid style={darkgray176},
grid style=dashed,
ylabel={Relative Rotation Error (\(\displaystyle \degree\))},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [line width=1.2pt, darkorange25512714]
table {%
0 0.00867169255580119
1 0.00836203999801261
2 0.00805238744022403
3 0.00774273488243544
4 0.00743308232464686
5 0.00712342976685828
6 0.0068137772090697
7 0.00650412465128112
8 0.00733944190665666
9 0.00709449495373749
10 0.00709449495373749
11 0.00646263456676814
12 0.00543202589616356
13 0.00476402941759173
14 0.00450435569172826
15 0.00450435569172826
16 0.00440371542614186
17 0.00537295222970329
18 0.00519592787482233
19 0.00590820448453212
20 0.00590820448453212
21 0.00640061032128651
22 0.00533375983091066
23 0.00511667214927132
24 0.00458799514382294
25 0.00483737843617235
26 0.00483737843617235
27 0.00483737843617235
28 0.00483737843617235
29 0.00578146206339997
30 0.00606163159118343
31 0.00660461281834578
32 0.00604643747011878
33 0.00534587172808316
34 0.00463359511837337
35 0.00463359511837337
36 0.00450146944146183
37 0.00541428582563598
38 0.00465659068982799
39 0.00407024452465156
40 0.0044296572443515
41 0.00452678095060802
42 0.00452678095060802
43 0.00531964077208882
44 0.00437555714486121
45 0.00451441233935808
46 0.00360196226141843
47 0.003190900806084
48 0.003190900806084
49 0.00436599411299844
50 0.00436599411299844
51 0.00488005316725241
52 0.00396723678307826
53 0.00443487403418755
54 0.00443487403418755
55 0.00443650252847638
56 0.00478155327771434
57 0.00563463634199384
58 0.00484177652051303
59 0.00484177652051303
60 0.0044227517982327
61 0.00550123648790928
62 0.00550123648790928
63 0.00652668406954281
64 0.00535159076262838
65 0.00599879908291637
66 0.00512445986881954
67 0.00512445986881954
68 0.00465682261771025
69 0.00465682261771025
70 0.00404639811137208
71 0.00391873720127426
72 0.00306565413699477
73 0.00306565413699477
74 0.00306565413699477
75 0.00306565413699477
76 0.00264479347856988
77 0.00264479347856988
78 0.00264498975280112
79 0.00264498975280112
80 0.00244415817363126
81 0.00287659863018806
82 0.00287659863018806
83 0.00287659863018806
84 0.00287659863018806
85 0.00287659863018806
86 0.0025620850847914
87 0.00345978074607308
88 0.0039506793397685
89 0.0039506793397685
90 0.00513751462933052
91 0.00447989059807882
92 0.00531105653840395
93 0.00428541268253917
94 0.00533902550720115
95 0.00489264876608303
96 0.00510146729321597
97 0.00510146729321597
98 0.00510146729321597
99 0.00597219024008535
100 0.00597219024008535
101 0.00597219024008535
102 0.00507449457880367
103 0.00548396281734971
104 0.00639307896565164
105 0.00574958951205924
106 0.00574958951205924
107 0.00601329291887232
108 0.00601329291887232
109 0.00495968009421034
110 0.00613971887172471
111 0.00549845988803495
112 0.00653084976870139
113 0.00653084976870138
114 0.005660126821832
115 0.00566012682183201
116 0.00663594601234052
117 0.00663594601234052
118 0.00573557918009906
119 0.00562642908599754
120 0.00508308325002792
121 0.00611034433819007
122 0.00501547499105186
123 0.00537652315951541
124 0.00599343439924317
125 0.0048133956217288
126 0.00570120420449244
127 0.00496772902753338
128 0.00586464443575006
129 0.00586464443575006
130 0.00623466772345886
131 0.00587129595979248
132 0.00652015834472488
133 0.00652015834472488
134 0.00572019229052447
135 0.00572019229052447
136 0.0056850651540878
137 0.00680409398918568
138 0.00644304582072213
139 0.00582613458099437
140 0.00682715038977805
141 0.00593934180701442
142 0.00578364493993035
143 0.00488672953171367
144 0.00547777001007261
145 0.00632368740176419
146 0.00571123997492206
147 0.00534554277750894
148 0.00534554277750894
149 0.00602150635900423
150 0.00602150635900423
151 0.00502937240727876
152 0.0046640853969395
153 0.0046640853969395
154 0.0046640853969395
155 0.00458027452082514
156 0.00458027452082514
157 0.00443705668420183
158 0.00490183397335684
159 0.00503282429094076
160 0.00466385939991418
161 0.00466385939991417
162 0.00526091123871051
163 0.00526091123871051
164 0.00506482675906054
165 0.00547169619714094
166 0.00547169619714094
167 0.00554624548171688
168 0.00554624548171688
169 0.00605796541307766
170 0.00620927565385369
171 0.0070423619659535
172 0.0070423619659535
173 0.00742244139709105
174 0.00796285604263663
175 0.00794665062580313
176 0.00794665062580313
177 0.0070664335994875
178 0.0070664335994875
179 0.0074686303463683
180 0.00775293077587802
181 0.00775293077587802
182 0.00692463966654346
183 0.00813122485188571
184 0.00761950492052493
185 0.00655098974707958
186 0.0059983491549866
187 0.0059983491549866
188 0.00515349243469403
189 0.0038910469932056
190 0.0030602766216653
191 0.0030602766216653
192 0.0030602766216653
193 0.0030602766216653
194 0.00226839763851545
195 0.00157722777092533
196 0.00214123915196491
197 0.00314206280377704
198 0.00299628023295865
199 0.00299628023295865
200 0.00366511100102185
201 0.00338466528101503
202 0.00403696772727209
203 0.00482093089716204
204 0.00596222548533041
205 0.00596222548533041
206 0.00596222548533041
207 0.00596222548533041
208 0.00596222548533041
209 0.00587202861975415
210 0.00606915736010919
211 0.00550514597906961
212 0.00553056575697481
213 0.00446976314245096
214 0.00548263701398066
215 0.00510183204926403
216 0.00510183204926403
217 0.00444952960300697
218 0.00449549493039578
219 0.00335420034222741
220 0.00335420034222741
221 0.00335420034222741
222 0.00381260162473895
223 0.00381260162473895
224 0.00452014367226498
225 0.00432301493190995
226 0.0055712237702945
227 0.00454498034057717
228 0.00454498034057717
229 0.00353210646904747
230 0.00324408066570089
231 0.00379891519206577
232 0.00456098793209832
233 0.00463432137537952
234 0.00509454125588942
235 0.00619797037549243
236 0.00632365018688761
237 0.00617715676346274
238 0.00617715676346274
239 0.0054696147159367
240 0.0054696147159367
241 0.004437325095805
242 0.00481120623088088
243 0.00585242320923448
244 0.00675313822448734
245 0.00700831646452457
246 0.00671960287788516
247 0.00686005754900914
248 0.00595679560844918
249 0.00637221681819841
250 0.00608692457463144
251 0.0063925054834266
252 0.00608059762433994
253 0.00608059762433994
254 0.00608059762433994
255 0.00676263883134375
256 0.00654671961309089
257 0.00617283847801501
258 0.0051316214996614
259 0.00459621586553794
260 0.00520114124241428
261 0.00493502030268881
262 0.00423651617311428
263 0.00423651617311428
264 0.00336087508285515
265 0.0025427382068191
266 0.0026420587370972
267 0.0030170764160063
268 0.0030170764160063
269 0.00432968849820744
270 0.00447865771189498
271 0.0056293387946844
272 0.00562933879468441
273 0.00562933879468441
274 0.00526402941355501
275 0.00487914796486504
276 0.0058998322254762
277 0.00569580894389421
278 0.00569580894389421
279 0.00680312053352616
280 0.00680312053352616
281 0.00735984814617329
282 0.0069848304672642
283 0.0069848304672642
284 0.00642307861971166
285 0.0055920681990203
286 0.00444138711623088
287 0.00444138711623088
288 0.00466398178321491
289 0.00559805593427829
290 0.00512283376605469
291 0.00410214950544353
292 0.00410214950544353
293 0.00410214950544353
294 0.00299483791581158
295 0.00379107782089801
296 0.00270376895778244
297 0.00270376895778244
298 0.00270376895778244
299 0.00195290872313385
300 0.00275973501737608
301 0.00315198160458164
302 0.00315198160458164
303 0.00379516525158899
304 0.00358919659547169
305 0.00358919659547169
306 0.00398379975319238
307 0.00450752696015717
308 0.00450752696015717
309 0.00450752696015717
310 0.00371128705507074
311 0.00486391740305944
312 0.00486391740305944
313 0.004953389296571
314 0.00593067580480774
315 0.00577719207965238
316 0.00538494549244681
317 0.00657742202938934
318 0.00571164371539797
319 0.00498353822045188
320 0.00498353822045188
321 0.00512156884125949
322 0.0045978416342947
323 0.0045978416342947
324 0.0045978416342947
325 0.0045978416342947
326 0.003445211286306
327 0.003445211286306
328 0.00335573939279443
329 0.00366947932845973
330 0.00301613675937286
331 0.00301613675937286
332 0.00182366022243033
333 0.00182366022243033
334 0.00245222792349711
335 0.0035321472554477
336 0.00299951347691941
337 0.00299951347691941
338 0.00425838436715235
339 0.00425838436715235
340 0.00425838436715235
341 0.00425838436715235
342 0.00425838436715235
343 0.00467326527138346
344 0.00338223882748142
345 0.00432964302193891
346 0.00575854327489125
347 0.00650993362101858
348 0.00714447179705739
349 0.00714750538223744
350 0.00606758605028685
351 0.00606758605028685
352 0.00652377220132083
353 0.00555668763114367
354 0.00656256811840342
355 0.00656256811840342
356 0.00656256811840342
357 0.00743229023954641
358 0.00761982022180727
359 0.00845392162111164
360 0.00750651742665416
361 0.00607761717370182
362 0.00532622682757449
363 0.00523183889231921
364 0.00460023760607238
365 0.00538120653821907
366 0.00538120653821907
367 0.00492502038718508
368 0.00463323406712931
369 0.00362735357986955
370 0.00449029919864545
371 0.00449029919864545
372 0.00430859657946133
373 0.00370618569296935
374 0.00302491506531359
375 0.00302491506531359
376 0.00416570159728112
377 0.00416570159728112
378 0.00431342474570162
379 0.00431342474570162
380 0.00444755343418698
381 0.00444755343418698
382 0.00444755343418698
383 0.00444755343418698
384 0.00513247000738125
385 0.00439389469619073
386 0.00524225802364034
387 0.00455423852168147
388 0.00578112379018711
389 0.0067624530412882
390 0.0067624530412882
391 0.00562166650932067
392 0.00657193140186006
393 0.0065605782998811
394 0.00731873951173615
395 0.00640364189110411
396 0.00700834712448772
397 0.00700834712448773
398 0.00797024356346653
399 0.00728532699027227
400 0.00809743754255749
401 0.00843602766412053
402 0.00935074340538722
403 0.00923343977029984
404 0.00809927974755014
405 0.00919531173462163
406 0.00919531173462163
407 0.00868161665330347
408 0.0080050963660784
409 0.00724693515422334
410 0.00724693515422334
411 0.00732316176407311
412 0.00732316176407311
413 0.00736793933937893
414 0.00868141473841902
415 0.00774493387854842
416 0.00711997459495649
417 0.0062052588536898
418 0.00509567722027155
419 0.00605431585768923
420 0.00568697629937415
421 0.00568697629937415
422 0.00630773742703089
423 0.00630773742703089
424 0.00673461219113006
425 0.00673461219113006
426 0.0066559405760805
427 0.00762328396547382
428 0.0066166099511892
429 0.00530313455214911
430 0.00530313455214911
431 0.00474114038672838
432 0.00474114038672838
433 0.00474114038672838
434 0.00463225905791064
435 0.00390356662915423
436 0.00390356662915423
437 0.00336644931405643
438 0.00412458680565207
439 0.00435007771873689
440 0.00435007771873689
441 0.00473407513638773
442 0.00376673174699441
443 0.00403697321158343
444 0.00499131751404552
445 0.00499131751404552
446 0.00542000512068923
447 0.00561257170940713
448 0.00661700563378325
449 0.00576724832518332
450 0.00576724832518332
451 0.00576724832518332
452 0.00524703470140314
453 0.0044888972098075
454 0.00383653153262351
455 0.0047007548810225
456 0.00414286697312568
457 0.0045896750655737
458 0.00431943360098468
459 0.00336508929852259
460 0.0042279976784015
461 0.00384243840334353
462 0.00364987181462563
463 0.0026454378902495
464 0.0026454378902495
465 0.00347541823706793
466 0.00347541823706794
467 0.00347541823706793
468 0.00476119707606941
469 0.00476119707606941
470 0.00389697372767043
471 0.00388274710439808
472 0.00386852048112574
473 0.0038542938578534
474 0.00384006723458106
475 0.00382584061130872
476 0.00381161398803637
477 0.00379738736476403
};
% \addlegendentry{RRE w/o registration}
\label{woregistration}
\addplot [line width=0.8pt,forestgreen4416044 ]
table {%
0 0.332069871728753
1 0.186114309112586
2 0.333202452419873
3 0.398766700379671
4 0.766076829112497
5 0.344731392864824
6 0.364769522539032
7 0.462712482565307
8 0.299118028713875
9 0.350939408914334
10 0.276790522225008
11 0.330596100906212
12 0.626416871777355
13 0.37806370548138
14 0.337752105157065
15 0.503288726843658
16 0.198898595725127
17 0.123333148537539
18 0.183058988487239
19 0.145958921175617
20 0.519070997812492
21 0.143843730572548
22 0.24174308806306
23 0.100823959675847
24 0.338663099118226
25 0.163072006221905
26 0.458842039331963
27 0.0532634901806526
28 0.371631656435292
29 0.265154743077582
30 1.4096065748011
31 0.220299389554304
32 0.0826375847552242
33 0.334246506435974
34 0.135437413218576
35 0.131381278010132
36 0.241256891793164
37 0.205761379900587
38 0.231982653638028
39 0.155368649623869
40 0.125411702444764
41 0.103795736150893
42 0.285580472917893
43 0.298418503392657
44 0.251177984178306
45 0.105596644216278
46 0.238438214324306
47 0.26880115219963
48 0.0588781947286182
49 0.210912891029363
50 0.328268402572222
51 0.0697434193525886
52 0.223871094950108
53 0.25185018945675
54 0.229108319809428
55 0.0471840244857884
56 0.0946905379675386
57 0.163025710634732
58 0.287636856141252
59 0.220897373876572
60 0.443160514316788
61 0.219484751846306
62 0.315030975001238
63 0.14965335433547
64 0.28885537368207
65 0.161028999277239
66 0.474860017150199
67 0.234113221183423
68 0.216185095339527
69 0.624963101232346
70 0.138898599348221
71 0.206597936534697
72 0.195178250862555
73 0.337451461478463
74 0.318529673461218
75 0.181918765658422
76 0.14080084781367
77 0.373660259058021
78 0.263254548496835
79 0.356910742483152
80 0.167310600812217
81 0.534096606220311
82 0.414784522992416
83 0.303123882625583
84 0.15534562642128
85 0.391029756863334
86 0.325122617897659
87 0.166479016600028
88 0.121052626516756
89 0.357892710577634
90 0.360391653406444
91 0.335904001230244
92 1.23907390987048
93 1.31139210376506
94 0.447749455092413
95 1.1093452154591
96 0.792174801422216
97 0.976260587290421
98 0.815516161111193
99 0.402064935119861
100 0.352614647185704
101 0.0577713664542061
102 0.158702517077406
103 0.454072795593308
104 0.139018843494906
105 0.10200937439369
106 0.173620727989223
107 0.221323527660532
108 0.360910440790628
109 0.202699362060563
110 0.197726949449579
111 0.222466526091188
112 0.190286487797331
113 0.299404426301833
114 0.0831789139175134
115 0.750772139104913
116 0.265949360776177
117 0.686451124093193
118 0.26742564684171
119 0.0953782668888747
120 0.363880400399967
121 0.159602288111059
122 0.250277644474074
123 0.129252212623523
124 0.421106162598121
125 0.161443018823733
126 0.0574691604583114
127 0.473566718038144
128 0.179347616294472
129 0.392355375856528
130 0.275670310790091
131 0.127789631778422
132 0.238079937471944
133 0.0844836661574232
134 0.163915157897644
135 0.111158571054663
136 0.322173657136728
137 0.378498537024151
138 0.470096176461441
139 0.10035753412571
140 0.177057007403895
141 0.311237996393429
142 0.162831506114421
143 0.163693271398218
144 0.319228516024807
145 0.871430463917035
146 0.140729275244351
147 0.198789878224943
148 0.365979083269979
149 0.258732241285627
150 0.254042290381729
151 0.0401070563885127
152 0.226423708699139
153 0.105901958423072
154 0.379555000937017
155 0.292578188136107
156 0.0806771796890294
157 0.529430263669944
158 0.158920849756832
159 0.350932171618358
160 0.282239763175038
161 0.0711322846709622
162 0.0745944297624238
163 0.0888103988206992
164 0.315428221172833
165 0.242129429207261
166 0.885680379624019
167 0.299292957383689
168 0.269083774234316
169 0.159370151541578
170 0.227319242758824
171 0.151887564135867
172 0.196780515563873
173 0.107442199776386
174 0.743458536916998
175 0.107626908814741
176 0.257327077792026
177 0.171713578534903
178 0.520221116084259
179 0.462465315863012
180 0.273675309790108
181 0.349739027154251
182 0.0616825408319778
183 0.272794124923646
184 0.342185160568172
185 0.117349679119212
186 0.472068797359349
187 0.213385671842044
188 0.138316437135326
189 0.355355414468461
190 0.193225511765391
191 0.290159328932031
192 0.173623844779155
193 0.530533837112262
194 0.240476432215859
195 0.235169926225277
196 0.411102037928239
197 0.220365401184146
198 0.218134909749904
199 0.103870948772373
200 0.230666749934515
201 0.253532331866859
202 0.477705811854955
203 0.358002267477671
204 0.253645837593323
205 0.485293377409365
206 1.50560799121662
207 0.0709823166802693
208 0.625922096504053
209 0.480981364564501
210 0.606269134392911
211 0.292469881074549
212 0.515019900054774
213 0.179605390807706
214 0.167023775922321
215 0.210856844166245
216 0.269262104294016
217 0.0914839749531529
218 0.674250187392302
219 0.0897530977722362
220 0.404061147299656
221 0.0950961544843097
222 0.373045069737688
223 0.219404005503563
224 0.273253327422648
225 0.544738248051662
226 0.124413937752116
227 1.1157320241812
228 0.718078744166003
229 0.294021430492266
230 0.306622514203134
231 0.229340637875226
232 0.441151799309676
233 0.243072976053907
234 0.475057218068307
235 0.197814414665941
236 0.492629686883275
237 0.343387742149974
238 0.21522271402275
239 0.312559693478347
240 0.247389040024548
241 0.165746041904468
242 0.20619402004954
243 0.137290615941415
244 0.121697058733811
245 0.095476696668441
246 0.592423401369342
247 0.258921280905914
248 0.238473272400057
249 0.184271301420675
250 0.140388502446198
251 0.075648294893599
252 0.276397820943259
253 0.28984369421122
254 0.427161511628342
255 0.331583440038136
256 0.322638981049082
257 0.460076152558265
258 0.225375380771072
259 0.3812202958322
260 0.625424122765421
261 0.190847463352248
262 0.321667701998477
263 0.259356326288185
264 0.250121179948131
265 0.325029055220293
266 0.0852032613235582
267 0.312190410913762
268 0.155160815212131
269 0.254273875540311
270 0.140896156413748
271 0.107281535001693
272 0.135306489461959
273 0.322443820381777
274 0.317462203663295
275 0.31108536355516
276 0.122045831466431
277 0.172782198165847
278 0.341694432175391
279 0.239054136546807
280 0.129020225636142
281 0.165070611473292
282 0.297044732733494
283 0.475965797831635
284 0.326920996627623
285 0.107872766210003
286 0.223403326978316
287 0.0849448919530253
288 0.178583843436965
289 0.138243477050996
290 0.10868781294876
291 0.753737752898625
292 0.0219169814345007
293 0.890103152759473
294 0.750988235123458
295 0.718054098146167
296 0.349602207149446
297 0.441532490399524
298 0.42154622358863
299 0.277208570623835
300 0.144617789142782
301 0.0732702867003582
302 0.275197553420445
303 0.0467671109647817
304 0.0883677386174785
305 0.122397844090271
306 0.183690541213314
307 0.225509192680115
308 0.197152703051017
309 0.0885158654612064
310 0.0706686700036298
311 0.236456032526635
312 0.397574258302116
313 0.396309867627784
314 0.248328303754453
315 0.323921114048338
316 0.0966076222034253
317 0.263726437409105
318 0.157061875474578
319 0.570274531565438
320 0.270693122556992
321 0.140601977547937
322 0.134701461451326
323 0.150913060158683
324 0.150413777630867
325 0.455737949330581
326 0.229093715280672
327 0.112770558997981
328 0.0859225465377113
329 0.0588984800657122
330 0.416344919822794
331 0.174685551458981
332 0.271021980722364
333 0.217562120750391
334 0.199924463546441
335 0.32124306011474
336 0.112382869548781
337 0.162157352351208
338 0.105766841384481
339 0.506012926457634
340 0.187979982960428
341 0.382571255493909
342 0.130374892889257
343 0.626463353068557
344 0.399618275406991
345 0.109560301604775
346 0.34581766421225
347 0.58249051747603
348 0.190079667979158
349 0.194926745462317
350 0.363008967581843
351 0
352 0.0142110629168623
353 0.021433503794285
354 0.176098489715724
355 1.05402577845148
356 0.193571864046752
357 0.19953121033597
358 0.332812293131941
359 0.0535256724465035
360 0.270024773065231
361 0.569447164549061
362 0.354624428831665
363 0.259468008969209
364 0.272593388563615
365 0.418720762154002
366 0.521893667701951
367 0.296219335401192
368 0.328363239703435
369 0.204840948203982
370 0.502524953939955
371 0.610344618973748
372 0.21868032659521
373 0.0776213563327559
374 0.105007884738921
375 0.239637028948361
376 2.77975423334083
377 0.363405934073151
378 0.353190362602963
379 0.498984751601848
380 0.317797813957795
381 0.742311275368365
382 0.462504589033991
383 0.282260376745109
384 0.517129628214964
385 0.408296784370762
386 0.370622854928734
387 0.361143135387009
388 0.176119425673104
389 0.334318179858069
390 0.393635031627205
391 0.18551136786553
392 0.366095179765401
393 0.0708306319797379
394 0.502323997113048
395 0.972400415392935
396 0.171039434598842
397 0.297316218169414
398 0.467064343773769
399 0.636445921432381
400 0.188688138863762
401 0.371948881240379
402 0.733955342779898
403 0.454083467623948
404 0.290523035619401
405 0.170300106399579
406 0.252624043579941
407 0.705458093094383
408 0.232908932249071
409 0.167593721177698
410 0.241851805289903
411 0.130616605142949
412 0.227396614105343
413 0.103394210096789
414 0.120082689221909
415 0.0835740943248491
416 0.269452429336598
417 0.171187179238123
418 0.120694463951653
419 0.221596717435141
420 0.0542273621549149
421 0.277905460150807
422 0.0372228685761099
423 0.202465661445941
424 0.104906056050437
425 0.101609283685088
426 0.06402757522361
427 0.17102648088404
428 0.175194250729598
429 0.0994063055269942
430 0.341021900147215
431 0.0859825194956358
432 0.223777197243462
433 0.151347886571659
434 0.330206166597697
435 0.10290424784145
436 0.298653339885404
437 0.258920133421221
438 0.221399495197177
439 0.0789110581796452
440 0.22846912145997
441 0.0866247354279141
442 0.243973053517683
443 0.35593140910146
444 0.217233848210371
445 0.397103337985834
446 0.304630308417612
447 0.297510033431456
448 0.283098396881012
449 0.151884181675907
450 0.156040591431325
451 0.703443690746025
452 0.240906395739852
453 0.0913631651784223
454 0.221348561742432
455 0.368909311356716
456 0.181946491800172
457 0.206666896045755
458 0.276607871878881
459 0.147244072316409
460 0.0946823605992476
461 0.200963826594539
462 0.347630917915075
463 0.223603198689369
464 0.138970783850587
465 0.199292856792943
466 0.331855012682782
467 0.202956210550464
468 0.226057697894426
469 0.278064082497148
470 0.202703667518257
471 0.214386589229968
472 0.0782989924884538
473 0.157698269440406
474 0.28564703155249
475 0.355989044274245
476 0.153346850578273
477 0.476186114035402
};
% \addlegendentry{Raw RRE with registration}
\label{raw with regi}

\end{axis}

\end{tikzpicture}


==> materials/tikztex/RTE_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{darkblue}{RGB}{31,119,180}
\definecolor{darkred}{RGB}{210,0,0}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=3.5in,
height=1.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Timestamp (frame)},
xmajorgrids,
xmin=0, xmax=478,
xtick style={color=black},
y grid style={darkgray176},
grid style=dashed,
ylabel={Relative Translation Error (m)},
ymajorgrids,
ymin=0, ymax=2.1,
ytick style={color=black}
]
\addplot [line width=1.2pt, darkorange25512714]
table {%
0 0.686428442418552
1 0.781584175148177
2 0.876739907877802
3 0.971895640607427
4 1.06705137333705
5 1.16220710606668
6 1.2573628387963
7 1.35251857152593
8 1.33244671028638
9 1.47178309596073
10 1.5701764283394
11 1.58574298628921
12 1.65351933569045
13 1.77670274079744
14 1.76221817163594
15 1.76962599627824
16 1.77329593405957
17 1.76336849440732
18 1.90630411003512
19 1.87283406551787
20 1.85833044051796
21 1.87605858953452
22 1.75269872208068
23 1.9884775668568
24 1.89787225581063
25 1.85948755919365
26 1.90497711909627
27 1.93579632282452
28 1.85402784222771
29 1.83393612404749
30 1.82506036013054
31 1.9306637795162
32 1.93357783797491
33 1.933986352739
34 1.9454711872495
35 1.90985473984787
36 1.88668561066702
37 1.91000809680591
38 1.70375030814184
39 1.64628828055471
40 1.64592752059397
41 1.61601974530366
42 1.52453870842967
43 1.52569522817873
44 1.53896292574576
45 1.55305991051409
46 1.40370388290152
47 1.34079752540042
48 1.32186175055403
49 1.39257565152153
50 1.39808718121722
51 1.37786443116539
52 1.36393659746249
53 1.42358780331321
54 1.43836703713877
55 1.42978270562011
56 1.48964114888176
57 1.55121573532173
58 1.49744148831012
59 1.54147874647728
60 1.63031485977969
61 1.61283238736561
62 1.77407927383959
63 1.7058914344206
64 1.69038475231229
65 1.81682197101998
66 1.862777677593
67 1.95124946911466
68 1.92771468882778
69 1.97088479024568
70 1.99625931178803
71 1.89021639674879
72 1.80134101278248
73 1.84493666909412
74 1.88716439393688
75 1.81041874312176
76 1.82966149550909
77 1.71786810398841
78 1.73792604896495
79 1.68823996641096
80 1.64457473073433
81 1.57914968130392
82 1.50254439856224
83 1.5287475074497
84 1.58022794937372
85 1.63504587062133
86 1.74385768406409
87 1.71943958087199
88 1.72937397489678
89 1.62540159904375
90 1.64338006811703
91 1.65119139441345
92 1.7026804843544
93 1.7230695444304
94 1.69244628224173
95 1.61840927333411
96 1.65544241859767
97 1.70808832183589
98 1.67381619938615
99 1.55435584229539
100 1.434612844479
101 1.33433804598585
102 1.39793392622841
103 1.49810966812959
104 1.61056856345376
105 1.60105574824
106 1.57301480977498
107 1.50017609445358
108 1.44538407057655
109 1.47359199529611
110 1.51911856485213
111 1.52265294479668
112 1.47964644447714
113 1.46766788865047
114 1.52623230817713
115 1.52363077966051
116 1.51160255873925
117 1.60279900239576
118 1.5091669702363
119 1.39718448627692
120 1.43703573773845
121 1.47075429524171
122 1.48029316846271
123 1.43710829364087
124 1.47056305613691
125 1.37887362131926
126 1.42737811457452
127 1.43265274567259
128 1.46573702627713
129 1.48608985347675
130 1.57307660428951
131 1.69041133157449
132 1.62177537479618
133 1.59963876901422
134 1.61330582278955
135 1.61582939019674
136 1.62052300850223
137 1.63375411366397
138 1.72827072190701
139 1.74282162213221
140 1.80217909553996
141 1.72709091419005
142 1.70427387238261
143 1.64592931794312
144 1.64827738445257
145 1.60294246320755
146 1.49250619316015
147 1.50028267797966
148 1.54858231185447
149 1.58574533631086
150 1.51660282973939
151 1.590776237561
152 1.59197551470159
153 1.53743478787434
154 1.48725278413907
155 1.4948551212702
156 1.59442109470566
157 1.55048779269152
158 1.60184505501801
159 1.51132891802799
160 1.56788482062006
161 1.69103204934254
162 1.68559355827004
163 1.65732931268675
164 1.66066540730802
165 1.71108331366273
166 1.70890942504902
167 1.72273639838471
168 1.75504928261532
169 1.79144905229772
170 1.80705094192793
171 1.74464175891196
172 1.7414636176866
173 1.82361421276509
174 1.88989029312405
175 1.91359425272395
176 1.91591342203288
177 1.85811937845168
178 1.93496299481822
179 1.91907402957842
180 1.90002528730911
181 1.77624958283184
182 1.70480553617564
183 1.73401744790114
184 1.633972400063
185 1.62947800447582
186 1.64267016605322
187 1.63968376528193
188 1.48438408253693
189 1.46986898011494
190 1.40850991855768
191 1.28423386673601
192 1.26127239295845
193 1.19328039703305
194 1.16402833822956
195 1.14234458895565
196 1.25330545464494
197 1.30577584811607
198 1.35059864335423
199 1.37124660690235
200 1.33401043549676
201 1.27720554416606
202 1.4804401583592
203 1.60633264966315
204 1.63180992686196
205 1.67514260511964
206 1.66384777411315
207 1.69788448413576
208 1.75662493059918
209 1.74274784898159
210 1.84015597797633
211 1.87948209515616
212 1.83460042938502
213 1.81705734680238
214 1.83497962523285
215 1.8681007738815
216 1.87589388094943
217 1.71275311402148
218 1.58665644582024
219 1.58629484816325
220 1.59417920933493
221 1.68044747123823
222 1.65875678836859
223 1.60925957056362
224 1.58333662469837
225 1.46100526763998
226 1.38806537411671
227 1.42934763212125
228 1.41836059859614
229 1.51604416052479
230 1.61368717600685
231 1.58677120159671
232 1.64559059449878
233 1.72518423400486
234 1.71237971078377
235 1.59656237801265
236 1.55834512988803
237 1.61394532768575
238 1.58768299694905
239 1.59116691898778
240 1.61995313438731
241 1.71287473094045
242 1.76896710712136
243 1.72870330085382
244 1.56493382980079
245 1.4721693792436
246 1.52033798070003
247 1.47623545908034
248 1.49237393104536
249 1.52109211363083
250 1.55499149276237
251 1.53507625825622
252 1.59469463762925
253 1.68263153479647
254 1.70587355615698
255 1.73052084276733
256 1.68452216861035
257 1.61792818867567
258 1.60861964155957
259 1.71087280585593
260 1.6915270034743
261 1.6467367030571
262 1.67139277115509
263 1.65643033195945
264 1.65753126537006
265 1.67386489819239
266 1.67811421937972
267 1.57084939190211
268 1.48205699407231
269 1.51326270472766
270 1.51208812941529
271 1.4000406407756
272 1.41316212318318
273 1.36428661893618
274 1.31595268531034
275 1.28639326208279
276 1.46122992629479
277 1.48839435543162
278 1.50090321420577
279 1.51554898743915
280 1.52569261484254
281 1.50282650080235
282 1.5024376240782
283 1.46896064198485
284 1.44503115097358
285 1.40700681815331
286 1.59719824137941
287 1.61760277750169
288 1.71389073640657
289 1.71465971803186
290 1.84373956517912
291 1.78317918854761
292 1.69811054961223
293 1.66120603192784
294 1.59225345105578
295 1.55600413182605
296 1.53883461698105
297 1.605478537984
298 1.62039841635729
299 1.71365374697369
300 1.74333857935523
301 1.57099590325083
302 1.61166753763597
303 1.59417875572425
304 1.736565811922
305 1.62159517002044
306 1.51625553957883
307 1.53060152675766
308 1.57161188850281
309 1.5453895451309
310 1.59919327005202
311 1.58280365168068
312 1.53317518858382
313 1.54553594577891
314 1.44694386238653
315 1.38683497426182
316 1.45021459773345
317 1.37337557679094
318 1.34570492856649
319 1.21738031716836
320 1.2427209114981
321 1.26001250760852
322 1.29650972193334
323 1.24834242633988
324 1.36601294173373
325 1.25732896021065
326 1.3001816502332
327 1.34530718328512
328 1.39140994581494
329 1.41822435162623
330 1.56770624426276
331 1.53509332606486
332 1.53127436149486
333 1.53975016569202
334 1.55411004944301
335 1.53963571550148
336 1.54851866511903
337 1.51141534402512
338 1.53002939271192
339 1.47880504459439
340 1.59871135646476
341 1.67493924061455
342 1.62957091827308
343 1.63136638501663
344 1.63648748570929
345 1.54579694357584
346 1.54830684270252
347 1.60684380093883
348 1.62830166846967
349 1.64395230992833
350 1.63088364492411
351 1.65059172084333
352 1.64440512502113
353 1.72182121592426
354 1.75233567579485
355 1.71993608695051
356 1.63966369515478
357 1.65479076816863
358 1.66249309460291
359 1.70250344651687
360 1.70964886430365
361 1.74774441109479
362 1.79551165270738
363 1.76571255386312
364 1.74304555634251
365 1.71602699820583
366 1.66816411526892
367 1.69359324841356
368 1.65821502214081
369 1.75257389649147
370 1.78823048937466
371 1.79212047731233
372 1.81522686545175
373 1.78443869186369
374 1.77125236396684
375 1.7710137277798
376 1.71353675153694
377 1.59033565402816
378 1.56684266547951
379 1.60688070255489
380 1.62314990731438
381 1.68271213146613
382 1.72236774973054
383 1.63155003741702
384 1.49720144822374
385 1.4792385697374
386 1.57360301052251
387 1.49126862579157
388 1.51614361591372
389 1.47468069653847
390 1.42386872060779
391 1.39956274298244
392 1.45370973997501
393 1.4753186278519
394 1.45207184373685
395 1.48871826639781
396 1.56181290411427
397 1.54287944234783
398 1.56265032788105
399 1.5896742510401
400 1.51118689115559
401 1.5037480162067
402 1.58609407600192
403 1.5603250424973
404 1.60841464340479
405 1.63832438890691
406 1.66256685021609
407 1.68049714798654
408 1.65061172909378
409 1.70404868995111
410 1.68644349690553
411 1.69395124378907
412 1.71233282671931
413 1.7217784551253
414 1.69547345378728
415 1.69577646099833
416 1.64634098934586
417 1.57966848817457
418 1.62353489314838
419 1.56222307036838
420 1.651833028187
421 1.59265747175783
422 1.50872119250318
423 1.52525959553724
424 1.3984843083716
425 1.3636972173583
426 1.3206293635311
427 1.33245407881605
428 1.47367312220826
429 1.44559063275559
430 1.5031718780001
431 1.44657239374924
432 1.61301355980759
433 1.61236632995838
434 1.64728643347817
435 1.56975489494961
436 1.69088010846293
437 1.67543687049242
438 1.66103717769057
439 1.80131586745503
440 1.85935961684435
441 1.8628009891986
442 1.79643568748183
443 1.68863716646897
444 1.72283574673841
445 1.67620167057619
446 1.65902483558072
447 1.48496138947881
448 1.38398028362826
449 1.29793911449622
450 1.24121659029517
451 1.17681958908822
452 1.29000857418907
453 1.38479492674234
454 1.2865927959245
455 1.29317827350358
456 1.24159417180693
457 1.32435259482502
458 1.27225781673363
459 1.26482045066099
460 1.22928042377068
461 1.35914843284377
462 1.4020134161868
463 1.43216591282347
464 1.62900454397724
465 1.70784367648858
466 1.78015050929825
467 1.79387925616264
468 1.71679946442443
469 1.80478357990584
470 1.83940294274617
471 1.897410668408
472 1.95541839406983
473 2.01342611973165
474 2.07143384539348
475 2.12944157105531
476 2.18744929671713
477 2.24545702237896
};
% \addlegendentry{RTE w/o registration}
\addplot [line width=0.8pt, forestgreen4416044]
table {%
0 0.320956123767985
1 0.0672105617286553
2 0.0927009720700122
3 0.279215102578068
4 0.376629907788608
5 0.127292962606801
6 0.193858238510538
7 0.193469620838714
8 0.112823027990416
9 0.167766630019625
10 0.18863896390105
11 0.107265811236698
12 0.485253106775417
13 0.226957392324819
14 0.763982520012054
15 0.298447009866609
16 0.752098108475639
17 0.0553066466468028
18 0.0838549666157087
19 0.410018471750148
20 0.438359355861312
21 0.0979861562817416
22 0.0851590080414362
23 0.363168700572574
24 0.221487160955066
25 0.146712982515146
26 0.133898384235929
27 0.0545071726420434
28 0.0744461363420151
29 0.257045673893963
30 2.02924522874759
31 0.510371393869681
32 0.0468188262912572
33 0.265947204890411
34 0.252395838962934
35 0.0822284918178674
36 0.111670680793468
37 0.125947922523894
38 0.934833410519572
39 0.059157736885698
40 0.352554256938345
41 0.358455608330311
42 0.151176163566452
43 0.0878391256118832
44 0.185656419294703
45 0.275644575177302
46 0.38084329708372
47 0.287585348007168
48 0.298579127553743
49 0.442463808169921
50 0.113792955525528
51 0.43125244300856
52 0.237855677511398
53 0.152516440551883
54 0.0524956149103914
55 0.407462507327982
56 0.142689472843062
57 0.332327722507407
58 0.285711023218328
59 0.110392615811999
60 0.0666876012359851
61 0.300198549777008
62 0.3536635747127
63 0.284771203287237
64 0.201538949813453
65 0.182611553726186
66 0.230019484561105
67 0.260817002479782
68 0.26771515663311
69 0.884220159247098
70 0.0738444274253436
71 0.111900129816296
72 0.826519441011519
73 0.0653310347423055
74 0.143828242622805
75 0.12876707563574
76 0.107072551775273
77 0.214819593670447
78 0.151475788586267
79 0.27707930075486
80 0.175949954022626
81 0.174904518837699
82 0.219889469302889
83 0.210536164042735
84 0.334176600232259
85 0.253316404076723
86 0.152576920121601
87 0.2157007087729
88 0.0974043039662956
89 0.135946115143588
90 0.244870199063271
91 0.334999582345713
92 0.291547418960168
93 0.671021172435604
94 0.337485801315707
95 0.582252812565547
96 0.462871376452192
97 0.464227157450401
98 0.408905472525968
99 0.512156119206879
100 0.273573133940635
101 0.276411232354456
102 0.338104144815455
103 0.328760877549045
104 0.253355567495561
105 0.250540386252469
106 0.264376271197072
107 0.370193966850288
108 0.429576184883287
109 0.316566119301551
110 0.522901737023677
111 0.490996618066804
112 0.202462270883951
113 0.256186331808766
114 0.319000144190306
115 0.136551853794637
116 0.141416853419939
117 0.300774685729912
118 0.091191244632326
119 0.478490965737531
120 0.222849323964299
121 0.40614266144233
122 0.149229811088627
123 0.0393274649404039
124 0.357959704195981
125 0.231003233377573
126 0.0929918281023823
127 0.237584256888411
128 0.18143782788241
129 0.166461786729667
130 0.14905650983109
131 0.211549976215036
132 0.138633436592685
133 0.257776271852239
134 0.36024235366634
135 0.109588877371244
136 0.289157743057201
137 0.332407559945186
138 0.291665395317288
139 0.102288325728095
140 0.57931607148126
141 0.503184252573239
142 0.211333665157888
143 0.195954357391628
144 0.273143699798791
145 0.362385317623546
146 0.440631340083719
147 0.0890432677979417
148 0.1502587004891
149 0.0626363471677637
150 0.234552122767508
151 0.213871304677191
152 0.231538788346383
153 0.225603639170608
154 0.313295295761341
155 0.103757405300904
156 0.104252380155936
157 0.249232797639734
158 0.390298101861424
159 0.46229544270026
160 0.323137328473109
161 0.231966647559689
162 0.241434504159653
163 0.506451190201781
164 0.237089122231536
165 0.324391311919477
166 0.34120728548281
167 0.383116175973738
168 0.35382712376447
169 0.348111058799769
170 0.22904160331566
171 0.171482299210242
172 0.313248318417591
173 0.4341419167067
174 0.268186185594774
175 0.367864969419934
176 0.124649549192593
177 0.102792517601479
178 0.221147495468509
179 0.257137086155008
180 0.374841479780422
181 0.0926028459011324
182 0.523633931756713
183 0.565941941710279
184 0.195810554574068
185 0.52487348131159
186 0.134300406119652
187 0.48746161944668
188 0.141869982463095
189 0.0861488031498291
190 0.491844222274791
191 0.429695759276406
192 0.346735468209464
193 0.14515986385757
194 0.0882786457951922
195 0.178563172156267
196 0.330472490600501
197 0.516091247413495
198 0.251063647516886
199 0.287616126315347
200 0.569644190304637
201 0.163347591158551
202 0.236193744634828
203 0.066781893169541
204 0.338031822374131
205 0.252634286181108
206 0.368011716174073
207 0.148408955761631
208 0.408616111780307
209 1.09237112451583
210 0.20150748948751
211 0.266631925568513
212 0.167715066728328
213 0.261768705771381
214 0.248352804231451
215 0.152736773973003
216 0.185238298869004
217 0.305335107832706
218 0.861762794904436
219 0.195857499090842
220 0.27888555844273
221 0.124658801956979
222 0.362612473312555
223 0.348469399910466
224 0.131563508186865
225 0.220418727782174
226 0.053723751971492
227 0.724729367726996
228 0.603430374829026
229 0.233930663145788
230 0.1398620128635
231 0.184865020388013
232 0.259377552600121
233 0.357816724874914
234 0.317478712048827
235 0.220795002446883
236 0.418149914244741
237 1.14472265392868
238 0.15487307620257
239 0.210906250832565
240 0.192440162322734
241 0.175250408648626
242 0.225180313630581
243 0.144796429620273
244 0.118120772878038
245 0.282802082423176
246 0.114497008718912
247 0.0842883829567392
248 0.248119597208158
249 0.123431879597872
250 0.377820714431184
251 0.138157299281042
252 0.16529914478244
253 0.151182865707728
254 0.168050465589005
255 0.176949955202161
256 0.176687219660235
257 0.203505773866196
258 0.138271367038546
259 0.50073425120021
260 0.52461363646326
261 0.0636076567191909
262 0.101823144848595
263 0.224865638891218
264 0.156200822326176
265 0.243156635668358
266 0.248276432440712
267 0.074742957104229
268 0.256319296549681
269 0.208297561814887
270 0.0920169934386662
271 0.13219776077502
272 0.0700865915671515
273 0.102320732590501
274 0.141367932829967
275 0.165363090876438
276 0.0899693778570813
277 0.236870233079413
278 0.237261631438164
279 0.111247239201367
280 0.0233471259361988
281 0.0953076507816329
282 0.409661632102941
283 1.08842100247543
284 0.2722776342843
285 0.311560878786638
286 0.292260293799136
287 0.129627439918749
288 0.158950818182125
289 0.104803357446772
290 0.204542633238003
291 0.228045558615761
292 0.401354244045657
293 1.17855291396811
294 0.388376155569767
295 0.111767601648939
296 0.0607385009086349
297 0.650686484948732
298 0.187672751612291
299 0.200718175611178
300 0.22867657434231
301 0.316725053520102
302 0.241802566815199
303 0.147095886750988
304 0.158739123888984
305 0.309121720962737
306 0.299357859041013
307 0.16600152497286
308 0.279933625314707
309 0.103033684829349
310 0.14739732575388
311 0.387710860196704
312 0.196431027141226
313 0.137130110914607
314 0.274402419362981
315 0.0765966291747882
316 0.171930565311974
317 0.0962158035555244
318 0.162885137895965
319 0.211219446166194
320 0.195174557892691
321 0.0523422064323934
322 0.172787536709006
323 0.127577719094495
324 0.11443107867596
325 0.349725552281797
326 0.255041343392709
327 0.187885426398429
328 0.040268342573456
329 0.318893831992138
330 0.08866572341014
331 0.360527137777779
332 0.0330052842318041
333 0.100868676332612
334 0.265593418015843
335 0.149603758876742
336 0.130585327586717
337 0.449395014431439
338 0.267090447635021
339 0.335160548682958
340 0.25564965584714
341 0.338429408468292
342 0.190584438209565
343 0.919049314098921
344 0.191710140086719
345 0.193373556429915
346 0.263296225495792
347 0.478469896133075
348 0.100721599260559
349 0.23284419843503
350 0.315970960366056
351 1.51345280329606
352 1.51715654695556
353 1.52999890132149
354 0.410304775259945
355 1.54462792196605
356 0.275628194023474
357 0.284067942195959
358 0.258762967558168
359 0.0993087329094492
360 0.227362028327279
361 0.370776180799634
362 0.440424193063734
363 0.201030760682153
364 0.0569571030428613
365 0.585424672336393
366 0.525850315290602
367 0.34783949683301
368 0.365490845080087
369 0.349009984496886
370 0.371222587686079
371 0.358877357275555
372 0.230834702940092
373 0.301290151018489
374 0.143938317355647
375 0.293973436209978
376 3.09588542520127
377 0.551547180275193
378 0.596189370389664
379 0.15426247018658
380 0.293055436037992
381 0.500377782546396
382 0.305565776455433
383 0.0892694592579271
384 0.238505010668927
385 0.147959249153517
386 0.197062210455393
387 0.0648049966542161
388 0.463632930757181
389 0.217368384693218
390 0.286483318261054
391 0.0926503972129418
392 0.33198173149591
393 0.154803827384072
394 0.155921453246548
395 0.264434390332104
396 0.0940964846111288
397 0.0954844918776763
398 0.233342429470183
399 0.349887473984083
400 0.470484783288536
401 0.0872707899486208
402 0.114634889261669
403 0.394460541030402
404 0.315605407178333
405 0.190969676671657
406 0.21389245000532
407 0.239879470666519
408 0.313884321231557
409 0.459245396101692
410 0.316370598075276
411 0.532492038596405
412 0.2289038462974
413 0.121257582737759
414 0.219130131441025
415 0.266912482905849
416 0.241087397529345
417 0.0369578770295483
418 0.469255233980515
419 0.147308755333486
420 0.105815719048078
421 0.236517351912137
422 0.22096529950535
423 0.252100352055952
424 0.0917366379920207
425 0.122937443440221
426 0.145282824105923
427 0.26827320008108
428 0.243578963871
429 0.158062252463972
430 0.220294329267371
431 0.0838711135628062
432 0.284650975539056
433 0.222241333354411
434 0.180686903887805
435 0.638552758863356
436 0.149862730185922
437 0.163461851580269
438 0.15824837687078
439 0.517796347827465
440 0.0973832315668285
441 0.241895460172759
442 0.320894132504012
443 0.366333327063845
444 0.194925550952783
445 0.195175044523207
446 0.138391560077289
447 0.272057427974057
448 0.256379325226428
449 0.100008282550529
450 0.165705078457973
451 0.69580600245437
452 0.450113973246669
453 0.169467952235919
454 0.236562849369539
455 0.300111316517031
456 0.0333737601408214
457 0.199499542147766
458 0.303893798031615
459 0.116506610038036
460 0.355617822634828
461 0.0546699143023225
462 0.188415858239382
463 0.254894899970499
464 0.445501887474354
465 0.165616590003625
466 0.447200824895388
467 0.215426397521176
468 0.176104159610756
469 0.163572264363597
470 0.195626429695696
471 0.992641413968945
472 0.15731563471054
473 0.14215844706831
474 0.287380191442096
475 0.372342504160788
476 0.247497401208746
477 0.376023843450718
};
\end{axis}

\end{tikzpicture}


==> materials/tikztex/bandwidth.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{lightgray204}{RGB}{204,204,204}


\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=2.3in,
height=1.8in,
legend pos=outer north east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
ymin=0.2,ymax=0.8,
% xmin=0,xmax=1,
xmode=log,
xlabel=Bandwidth requirement in log scale (Mbps),
ylabel=Average precision at IoU 0.7,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]

\addplot+[dashed,color=mycolor5, mark color=red, line width=0.5pt,mark=square*,mark options={fill=mycolor5}]
coordinates
{
(72.08,0.78) (72.08,0.27)
};
% \label{F-Cooper}
% \addlegendentry{\small{F-Cooper}}

\addplot+[dashed,color=mycolor3,line width=0.5pt,mark=pentagon*,mark size=3pt,mark options={fill=mycolor3}]
coordinates
{
(126.8,0.73) (126.8,0.38)
};
% \label{OPV2V}
% \addlegendentry{\small{OPV2V}}

\addplot+[dashed,color=mycolor4,line width=0.5pt,mark=triangle*,mark size=3pt,mark options={fill=mycolor4}]
coordinates
{
(0.024,0.68)  (0.024,0.29)
};
% \label{Late fusion}
% \addlegendentry{\small{Late fusion}}

\addplot+[dashed,color=mycolor6,line width=0.5pt,mark=diamond*,mark size=3pt,mark options={fill=mycolor6}]
coordinates
{
(7.68,0.74)  (7.68,0.2)
};
% \label{Early fusion}
% \addlegendentry{\small{Early fusion}}

\addplot+[dashed,color=mycolor2,solid,line width=0.5pt,mark=*,mark options={fill=mycolor2}]
coordinates
{
(0.024,0.66) (0.024,0.60)
};

%%%%%%%%%%%%%%%%%%%%
\addplot+[sharp plot,color=mycolor5, mark color=red, only marks, mark size=3pt,mark=square*,mark options={fill=mycolor5}]
coordinates
{
(72.08,0.78)
};
% \label{F-Cooper}
% \addlegendentry{\small{F-Cooper}}

\addplot+[sharp plot,color=mycolor3,only marks, mark size=4pt,mark=pentagon*,mark options={fill=mycolor3}]
coordinates
{
(126.8,0.73)
};
% \label{OPV2V}
% \addlegendentry{\small{OPV2V}}

\addplot+[sharp plot,color=mycolor4,only marks, mark size=5pt,mark=triangle*,mark options={fill=mycolor4}]
coordinates
{
(0.024,0.68)
};
% \label{Late fusion}
% \addlegendentry{\small{Late fusion}}

\addplot+[sharp plot,color=mycolor6,only marks, mark size=5pt,mark=diamond*,mark options={fill=mycolor6}]
coordinates
{
(7.68,0.74)
};
% \label{Early fusion}
%\addlegendentry{\small{Early fusion}}

\addplot+[sharp plot,color=mycolor2,solid,only marks, mark size=3pt,mark=*,mark options={fill=mycolor2}]
coordinates
{
(0.024,0.66)
};
% \label{Our model}
% \addlegendentry{\small{Our model}}
\end{axis}
%\caption{AP vs x location error}

\node at (1.35,2.5) {\textbf{Without error}};

\node at (1.35,0.5) {With error};
\end{tikzpicture}

